Structural Abstraction and Refinement for Probabilistic Programs

In this paper, we present structural abstraction refinement, a novel framework for verifying the threshold problem of probabilistic programs. Our approach represents the structure of a Probabilistic Control-Flow Automaton (PCFA) as a Markov Decision Process (MDP) by abstracting away statement semantics. The maximum reachability of the MDP naturally provides a proper upper bound of the violation probability, termed the structural upper bound. This introduces a fresh ``structural'' characterization of the relationship between PCFA and MDP, contrasting with the traditional ``semantical'' view, where the MDP reflects semantics. The method uniquely features a clean separation of concerns between probability and computational semantics that the abstraction focuses solely on probabilistic computation and the refinement handles only the semantics aspect, where the latter allows non-random program verification techniques to be employed without modification. Building upon this feature, we propose a general counterexample-guided abstraction refinement (CEGAR) framework, capable of leveraging established non-probabilistic techniques for probabilistic verification. We explore its instantiations using trace abstraction. Our method was evaluated on a diverse set of examples against state-of-the-art tools, and the experimental results highlight its versatility and ability to handle more flexible structures swiftly.

==> Fig/fig_categ1.tex <==
\begin{tikzpicture}[xscale=0.75]
    % place nodes
    \node[draw, circle, minimum size=20pt] at (0, 0) (N0) {\scriptsize \tTrue};
    \node[draw, circle, accepting, minimum size=20pt] at (3, 0) (N1) {\scriptsize $X=0$};
    % \node[draw, circle] at (4, 0) (N2) {};
    % \node[draw, circle] at (6, 0) (N3) {};

    % \node[draw, circle] at (4, -1.5) (N4) {};
    % \node[draw, circle] at (4, -3) (N5) {};
    % \node[draw, circle] at (4, -4.5) (N6) {};
    % \node[draw, circle, accepting] at (1.5, -3) (N7) {};

    % \node[draw, circle] at (0, -3) (N8) {};
    % \node[draw, circle] at (6, -3) (N9) {};

    % draw edges
    \draw[-latex] (N0) edge [bend left=20] node[above] {\scriptsize $X ::= 0$} (N1);
    \draw[-latex] (N1) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N0) edge [out=200, in=160,looseness=12] node[above=5] {\scriptsize $\Sigma$} (N0); 
    \draw[-latex] (N1) edge [out=20, in=-20,looseness=12] node[above=8] {\scriptsize $\Sigma \setminus \bs{X ::= X + 1}$} (N1);
    \draw[-latex] (0, 1.2) -- (N0);
\end{tikzpicture}

==> Fig/fig_categ2.tex <==
\begin{tikzpicture}[xscale=0.75]
    % place nodes
    \node[draw, circle, minimum size=20pt] at (0, 0) (N0) {\scriptsize \tTrue};
    \node[draw, circle, accepting, minimum size=20pt ] at (6, 0) (N1) {\scriptsize \tFalse};
    \node[draw, circle, minimum size=20pt] at (3, 0) (N2) {\scriptsize $C\le 0$};
    \draw[-latex] (N1) edge [out=-90, in=-90, looseness=0.6] node[above] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N2) edge [out=-45, in=-135, looseness=3] node[above] {\scriptsize $\Sigma$} (N2);
    \draw[-latex] (N0) edge [bend left=20] node[above] {\tiny $\bs{\begin{matrix}\assume\ \neg (C > 0), \\ C ::= 0\end{matrix}}$} (N2);
    \draw[-latex] (N2) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N2) edge [bend left=20] node[above] {\scriptsize $\assume\ C > 0$} (N1);
    \draw[-latex] (N1) edge [bend left=20] node[below] {\scriptsize $\Sigma$} (N2);
    \draw[-latex] (N0) edge [out=200, in=160,looseness=12] node[above=5] {\scriptsize $\Sigma$} (N0);
    \draw[-latex] (N1) edge [out=20, in=-20,looseness=12] node[above=5] {\scriptsize $\Sigma$} (N1);
    \draw[-latex] (0, 1.2) -- (N0);
    
\end{tikzpicture}

==> Fig/fig_counterexample.tex <==
\begin{tikzpicture}[yscale=0.4]
    % place nodes
    \node at (-3, 0) (NS) {};
    \node[draw, circle] at (-2, 0) (N0) {};
    \node[draw, circle] at (2, 0) (N1) {};
    \node[draw, circle] at (3, 1) (N2) {};
    \node[draw, circle] at (7, 1) (N4) {};
    \node[draw, circle] at (8.5, 1) (N6) {};
    \node[draw, circle] at (3, -1) (N3) {};
    \node[draw, circle] at (7, -1) (N5) {};
    \node[draw, circle] at (8.5, -1) (N7) {};
    \node[draw, circle] at (9.5, 0) (N8) {};
    \node[draw, accepting, circle] at (12, 0) (N9) {};

    % draw edges
    \draw[-latex] (NS) -- (N0);
    \draw[-latex] (N0) -- (N1)  node[midway, above] {\scriptsize $X::=0; \rprobbranch[0];\stskip;\assume\ C>0$};
    \draw[-latex] (N1) --  node[pos=0.9, left=0.2] {\scriptsize $\lprobbranch[1]$} (N2);
    \draw[-latex] (N1) --  node[pos=0.9, left=0.2] {\scriptsize $\rprobbranch[1]$} (N3);
    \draw[-latex] (N2) -- node[above=2] {\scriptsize $X::=X+1;C::=C-1;\assume\ C>0$} (N4);
    \draw[-latex] (N3) -- node[below] {\scriptsize $\stskip;C::=C-1;\assume\ C>0$} (N5);
    \draw[-latex] (N4) -- node[above] {\scriptsize $\rprobbranch[1]$} (N6);
    \draw[-latex] (N5) -- node[below] {\scriptsize $\lprobbranch[1]$} (N7);
    \draw[-latex] (N4) -- node[left] {\scriptsize $\lprobbranch[1]$} (N7);
    \draw[-latex] (N6) -- node[pos=0.1, right=0.2] {\scriptsize $\stskip$} (N8);
    \draw[-latex] (N7) -- node[pos=0.1, right=0.2] {\scriptsize $X::=X+1$} (N8);
    \draw[-latex] (N8) -- node[above=2] {\scriptsize $C::=C-1;\assume\ C\le 0$} (N9);
\end{tikzpicture}

==> Fig/fig_example_run.tex <==
\begin{tikzpicture}[yscale=0.6]
    % place nodes
    \node at (-1, 0) (N0) {};
    \node[draw, circle] at (0, 0) (N1) {};
    \node[draw, circle] at (2, 0) (N2) {};
    \node[draw, circle] at (4, 0.5) (N3) {};
    \node[draw, circle] at (4, -0.5) (N4) {};
    \node[draw, circle] at (6, 0) (N5) {};
    \node[draw, circle, accepting] at (9, 0) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) -- (N2)  node[midway, above] {\scriptsize $X::=0$};
    \draw[-latex] (N2) -- (N3)  node[midway, above] {\scriptsize $\rprobbranch[0]$};
    \draw[-latex] (N2) -- (N4)  node[midway, below] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex] (N3) -- (N5)  node[midway, above] {\scriptsize $\stskip$};
    \draw[-latex] (N4) -- (N5)  node[midway, below] {\scriptsize $C::=0$};
    \draw[-latex] (N5) -- (NE) node[midway, above] {\scriptsize $\assume\ \neg(C>0)$};
\end{tikzpicture}

==> Fig/fig_example_split_condition.tex <==
\begin{tikzpicture}[yscale=0.4,xscale=0.9]
    % place nodes
    \node at (0, 0) (N0) {};
    \node[draw, circle] at (1, 0) (N1) {};
    \node[draw, circle, green] at (3, 0) (N2) {};
    \node[draw, circle] at (4, 2) (N3) {};
    \node[draw, circle] at (4, -2) (N4) {};
    \node[draw, circle] at (6, 3) (N5) {};
    \node[draw, circle] at (6, -3) (N6) {};
    \node[draw, circle] at (6, 1) (N7) {};
    \node[draw, circle] at (6, -1) (N8) {};
    \node[draw, circle, accepting] at (8, 0) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) edge [out=45, in=135,looseness=1, red!70!blue] node[above] {\scriptsize $\assume~X > 0$} (N2);
    \draw[-latex] (N1) edge [out=-45, in=-135,looseness=1, orange] node[below] {\scriptsize $\assume~\neg (X > 0)$} (N2);
    \draw[-latex, red!70!blue] (N2) -- (N3)  node[pos=0.9, left] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex, orange] (N2) -- (N4)  node[pos=1, left] {\scriptsize $\rprobbranch[0]$};
    \draw[-latex, white!40!black] (N3) -- (N5)  node[pos=0.3, above=2] {\scriptsize $\assume~X > 0$};
    \draw[-latex, red!70!blue] (N3) -- (N7)  node[pos=0.3, below=3] {\scriptsize $\assume~\neg (X > 0)$};
    \draw[-latex, orange] (N4) -- (N8)  node[pos=0.3, above=2] {\scriptsize $\assume~X > 0$};
    \draw[-latex, white!30!black] (N4) -- (N6)  node[pos=0.3, below=3] {\scriptsize $\assume~\neg (X > 0)$};
    \draw[-latex, white!30!black] (N5) -- (NE)  node[midway, above=3] {\scriptsize $Y \opAssn 0$};
    \draw[-latex, white!30!black] (N6) -- (NE)  node[midway, below=3] {\scriptsize $Y \opAssn 0$};
    \draw[-latex, red!70!blue] (N7) -- (NE)  node[pos=0.3, above] {\scriptsize $Y \opAssn 1$};
    \draw[-latex, orange] (N8) -- (NE)  node[pos=0.3, above] {\scriptsize $Y \opAssn 1$};
\end{tikzpicture}

==> Fig/fig_example_split_condition_ori.tex <==
\begin{tikzpicture}[yscale=0.4,xscale=0.9]
    % place nodes
    \node at (2, 0) (N0) {};
    \node[draw, circle, green] at (3, 0) (N2) {};
    \node[draw, circle] at (4, 2) (N3) {};
    \node[draw, circle] at (4, -2) (N4) {};
    \node[draw, circle] at (6, 3) (N5) {};
    \node[draw, circle] at (6, -3) (N6) {};
    \node[draw, circle] at (6, 1) (N7) {};
    \node[draw, circle] at (6, -1) (N8) {};
    \node[draw, circle, accepting] at (8, 0) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N2);
    \draw[-latex, blue] (N2) -- (N3)  node[midway, left] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex, blue] (N2) -- (N4)  node[midway, left] {\scriptsize $\rprobbranch[0]$};
    \draw[-latex, white!40!black] (N3) -- (N5)  node[pos=0.3, above=2] {\scriptsize $\assume~X > 0$};
    \draw[-latex, blue] (N3) -- (N7)  node[pos=0.3, below=3] {\scriptsize $\assume~\neg (X > 0)$};
    \draw[-latex, blue] (N4) -- (N8)  node[pos=0.3, above=2] {\scriptsize $\assume~X > 0$};
    \draw[-latex, white!30!black] (N4) -- (N6)  node[pos=0.3, below=3] {\scriptsize $\assume~\neg (X > 0)$};
    \draw[-latex, white!30!black] (N5) -- (NE)  node[midway, above=3] {\scriptsize $Y \opAssn 0$};
    \draw[-latex, white!30!black] (N6) -- (NE)  node[midway, below=3] {\scriptsize $Y \opAssn 0$};
    \draw[-latex, blue] (N7) -- (NE)  node[pos=0.3, above] {\scriptsize $Y \opAssn 1$};
    \draw[-latex, blue] (N8) -- (NE)  node[pos=0.3, above] {\scriptsize $Y \opAssn 1$};
\end{tikzpicture}

==> Fig/fig_example_split_condition_refined.tex <==
\begin{tikzpicture}[yscale=0.4,xscale=0.9]
    % place nodes
    \node at (0, 0) (N0) {};
    \node[draw, circle] at (1, 0) (N1) {};
    \node[draw, circle, green] at (3, 2) (N2) {};
    \node[draw, circle, green] at (3, -2) (N2') {};
    \node[draw, circle] at (4, 2) (N3) {};
    \node[draw, circle] at (4, -2) (N4) {};
    \node[draw, circle] at (6, 1) (N7) {};
    \node[draw, circle] at (6, -1) (N8) {};
    \node[draw, circle, accepting] at (8, 0) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) edge [red!70!blue] node[pos=1,left=3] {\scriptsize $\assume~X > 0$} (N2');
    \draw[-latex] (N1) edge [orange] node[pos=1,left=3] {\scriptsize $\assume~\neg (X > 0)$} (N2);
    \draw[-latex, red!70!blue] (N2) -- (N3)  node[pos=0.5,above=2] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex, orange] (N2') -- (N4)  node[pos=0.5,below=2] {\scriptsize $\rprobbranch[0]$};
    \draw[-latex, red!70!blue] (N3) -- (N7)  node[pos=0.3, below=3] {\scriptsize $\assume~\neg (X > 0)$};
    \draw[-latex, orange] (N4) -- (N8)  node[pos=0.3, above=2] {\scriptsize $\assume~X > 0$};
    \draw[-latex, red!70!blue] (N7) -- (NE)  node[pos=0.3, above] {\scriptsize $Y \opAssn 1$};
    \draw[-latex, orange] (N8) -- (NE)  node[pos=0.3, above] {\scriptsize $Y \opAssn 1$};
\end{tikzpicture}

==> Fig/fig_motivating_mdp.tex <==
\begin{tikzpicture}[yscale=0.7]
    % place nodes
    \node at (0, 1) (N0) {};
    \node[draw, circle] at (0, 0) (N1) {};
    \node[circle, fill, inner sep = 1pt] at (0, -0.7) (D12) {};
    \node[draw, circle] at (0, -1.5) (N2) {};
    \node[circle, fill, inner sep = 1pt] at (0, -2.2) (D234) {};
    \node[draw, circle] at (0.5, -3) (N3) {};
    \node[circle, fill, inner sep = 1pt] at (8/30, -3.7) (D35) {};
    \node[draw, circle] at (-0.5, -3) (N4) {};
    \node[circle, fill, inner sep = 1pt] at (-8/30, -3.7) (D45) {};
    \node[draw, circle] at (0, -4.5) (N5) {};
    \node[circle, fill, inner sep = 1pt] at (0, -5.2) (D56) {};
    \node[draw, circle] at (0, -6) (N6) {};
    \node[circle, fill, inner sep = 1pt] at (0, -6.7) (D678) {};
    \node[draw, circle] at (-0.5, -7.5) (N7) {};
    \node[circle, fill, inner sep = 1pt] at (-8/30, -8.2) (D79) {};
    \node[draw, circle] at (0.5, -7.5) (N8) {};
    \node[circle, fill, inner sep = 1pt] at (8/30, -8.2) (D89) {};
    \node[draw, circle] at (0, -9) (N9) {};
    \node[circle, fill, inner sep = 1pt] at (2, -7) (D95) {};
    \node[circle, fill, inner sep = 1pt] at (-2.5, -7) (D5E) {};
    \node[draw, circle, accepting] at (0, -10.5) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw (N1) -- (D12)  node[midway, right] {\scriptsize $\statementToLabel{X::=0}$};
    \draw[-latex] (D12) -- (N2) node[midway, right] {1};
    \draw (N2) -- (D234)  node[midway, right] {\scriptsize $\statementToLabel{0}$};
    \draw[-latex] (D234) -- (N3) node[midway, right] {\scriptsize $1/2$};
    \draw[-latex] (D234) -- (N4) node[midway, left] {\scriptsize $1/2$};
    \draw (N3) -- (D35)  node[midway, right] {\scriptsize $\statementToLabel{\stskip}$};
    \draw[-latex] (D35) -- (N5) node[midway, right] {\scriptsize $1$};
    \draw (N4) -- (D45)  node[midway, left] {\scriptsize $\statementToLabel{C::=0}$};
    \draw[-latex] (D45) -- (N5) node[midway, left] {\scriptsize $1$};
    \draw (N5) -- (D56)  node[midway, right] {\scriptsize $\statementToLabel{\assume\ C>0}$};
    \draw[-latex] (D56) -- (N6) node[midway, left] {\scriptsize $1$};
    \draw (N6) -- (D678)  node[midway, left] {\scriptsize $\statementToLabel{1}$};
    \draw[-latex] (D678) -- (N7) node[midway, left] {\scriptsize $1/2$};
    \draw[-latex] (D678) -- (N8) node[midway, right] {\scriptsize $1/2$};
    \draw (N7) -- (D79)  node[midway, left] {\scriptsize $\statementToLabel{X::=X+1}$};
    \draw[-latex] (D79) -- (N9) node[midway, left] {\scriptsize $1$};
    \draw (N8) -- (D89)  node[midway, right] {\scriptsize $\statementToLabel{\stskip}$};
    \draw[-latex] (D89) -- (N9) node[midway, right] {\scriptsize $1$};
    
    \draw (N9) -- (0, -9.5) -- (2, -9.5) node[midway, below]  {\scriptsize $\statementToLabel{C ::= C - 1}$} -- (D95);
    \draw (N5) -- (-2.5, -4.5) node[pos=0.7, above]  {\scriptsize $\statementToLabel{\assume\ \neg(C>0)}$} -- (D5E);

    \draw[-latex] (D95) -- (2, -4.5) node[midway, right]  {\scriptsize $1$} -- (N5);
    \draw[-latex] (D5E) -- (-2.5, -10.5) node[midway, left]  {\scriptsize $1$} -- (NE);

    \draw[-latex] (NE) -- (0, -11) node[midway, left] {\scriptsize $a_{\mathit{dmy}}$} -- (2, -11) node[draw, circle, fill, inner sep = 1pt, midway] {} -- (2, -10.5) -- (NE) node[midway, above] {\scriptsize $1$};
\end{tikzpicture}

==> Fig/fig_motivation.tex <==
\begin{tikzpicture}[yscale=0.8]
    % place nodes
    \node at (0, 1) (N0) {};
    \node[draw, circle] at (0, 0) (N1) {};
    \node[draw, circle] at (0, -1) (N2) {};
    \node[draw, circle] at (0.5, -2) (N3) {};
    \node[draw, circle] at (-0.5, -2) (N4) {};
    \node[draw, circle] at (0, -3) (N5) {};
    \node[draw, circle] at (0, -4) (N6) {};
    \node[draw, circle] at (-0.5, -5) (N7) {};
    \node[draw, circle] at (0.5, -5) (N8) {};
    \node[draw, circle] at (0, -6) (N9) {};
    \node[draw, circle, accepting] at (0, -7) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) -- (N2)  node[midway, right] {\scriptsize $X::=0$};
    \draw[-latex] (N2) -- (N3)  node[midway, right] {\scriptsize $\rprobbranch[0]$};
    \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex] (N3) -- (N5)  node[midway, right] {\scriptsize $\stskip$};
    \draw[-latex] (N4) -- (N5)  node[midway, left] {\scriptsize $C::=0$};
    \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
    \draw[-latex] (N6) -- (N7)  node[midway, left] {\scriptsize $\lprobbranch[1]$};
    \draw[-latex] (N6) -- (N8)  node[midway, right] {\scriptsize $\rprobbranch[1]$};
    \draw[-latex] (N7) -- (N9)  node[midway, left] {\scriptsize $X \opAssn X+1$};
    \draw[-latex] (N8) -- (N9)  node[midway, right] {\scriptsize $\stskip$};
    \draw[-latex] (N9) -- (0, -6.5) -- (2, -6.5) node[midway, below] {\scriptsize $C ::= C - 1$} -- (2, -3) -- (N5);
    \draw[-latex] (N5) -- (-2, -3) -- (-2, -7) -- (NE) node[midway, below] {\scriptsize $\assume\ \neg(C>0)$};
\end{tikzpicture}

==> Fig/fig_motivation_infeasible.tex <==
\begin{tikzpicture}[yscale=0.7]
    % place nodes
    \node at (0, 1) (N0) {};
    \node[draw, circle] at (0, 0) (N1) {};
    \node[draw, circle] at (0, -1.5) (N2) {};
    \node[draw, circle] at (-0.5, -3) (N4) {};
    \node[draw, circle] at (0, -4.5) (N5) {};
    \node[draw, circle, accepting] at (0, -7.5) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) -- (N2)  node[midway, right] {\scriptsize $X::=0$};
    \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex] (N4) -- (N5)  node[midway, left] {\scriptsize $C::=0$};
    \draw[-latex] (N5) -- (-0.5, -4.5) -- (-0.5, -7.5) node[midway, right]  {\scriptsize $\assume\ \neg(C>0)$} -- (NE);
\end{tikzpicture}

==> Fig/fig_motivation_safe.tex <==
\begin{tikzpicture}[yscale=0.7]
    % place nodes
    \node at (0, 1) (N0) {};
    \node[draw, circle] at (0, 0) (N1) {};
    \node[draw, circle] at (0, -1) (N2) {};
    \node[draw, circle] at (-0.5, -2) (N4) {};
    \node[draw, circle] at (0, -3) (N5) {\scriptsize $*$};
    \node[draw, circle] at (0, -4) (N6) {};
    \node[draw, circle] at (0.5, -5) (N7) {};
    \node[draw, circle] at (0, -6) (N9) {};
    \node[draw, circle] at (0, -7) (N10) {\scriptsize $*$};
    \node[draw, circle, accepting] at (0, -8) (NE) {};

    % draw edges
    \draw[-latex] (N0) -- (N1);
    \draw[-latex] (N1) -- (N2)  node[midway, right] {\scriptsize $X::=0$};
    \draw[-latex] (N2) -- (N4)  node[midway, left] {\scriptsize $\lprobbranch[0]$};
    \draw[-latex] (N4) -- (N5)  node[midway, left] {\scriptsize $C::=0$};
    \draw[-latex] (N5) -- (N6)  node[midway, left] {\scriptsize $\assume\ C>0$};
    \draw[-latex] (N6) -- (N7)  node[midway, left] {\scriptsize $\rprobbranch[1]$};
    \draw[-latex] (N7) -- (N9)  node[midway, left] {\scriptsize $\stskip$};
    \draw[-latex] (N9) -- (1, -6) -- (1, -7) node[midway, left]  {\scriptsize $C ::= C - 1$} -- (N10);
    \draw[-latex] (N10) -- (-1, -7) -- (-1, -8) node[midway, right]  {\scriptsize $\assume\ \neg(C>0)$} -- (NE);
\end{tikzpicture}

==> Fig/fig_motivation_violating.tex <==
\begin{tikzpicture}[yscale=0.7]
    % place nodes
    \node at (0, 1) (HiddenStart) {};
    \node[draw, circle] at (0, 0) (Assn0) {};
    \node[draw, circle] at (0, -1) (PreProbChoice) {};
    \node[draw, circle] at (0.5, -2) (PreSkip) {};
    \node[draw, circle] at (0, -3) (FirstIf) {};
    \node[draw, circle] at (0, -4) (FirstProbChoice) {};
    \node[draw, circle] at (1, -4) (FirstSkip) {};
    \node[draw, circle] at (-1, -4) (FirstPlus) {};
    \node[draw, circle] at (2, -4) (FistSkipMinus) {};
    \node[draw, circle] at (-2, -4) (FirstPlusMinus) {};
    \node[draw, circle] at (0, -5) (SecondIf) {};
    \node[draw, circle] at (0, -6) (SecondProbChoice) {};
    \node[draw, circle] at (0.5, -7) (SecondSkip) {};
    \node[draw, circle] at (-0.5, -7) (SecondPlus) {};
    \node[draw, circle] at (0, -8) (SecondMinus) {};
    \node[draw, circle, accepting] at (0, -9) (NE) {};

    % draw edges
    \draw[-latex] (HiddenStart) -- (Assn0);
    \drawLabelledArrow{Assn0}{PreProbChoice}{$X \opAssn 0$}
    \drawLabelledArrow{PreProbChoice}{PreSkip}{$\rprobbranch[0]$}
    \drawLabelledArrow{PreSkip}{FirstIf}{$\stskip$}
    \drawLabelledArrow{FirstIf}{FirstProbChoice}{$\assume\ C>0$}
    \drawLabelledArrow[below]{FirstProbChoice}{FirstSkip}{$\rprobbranch[1]$}
    \drawLabelledArrow[below]{FirstSkip}{FistSkipMinus}{$\stskip$}
    \draw[-latex] (FistSkipMinus) -- (2, -3) -- (FirstIf) node[pos=0.3, above] {\scriptsize $C \opAssn C - 1$};
    \drawLabelledArrow[above]{FirstProbChoice}{FirstPlus}{$\lprobbranch[1]$}
    \drawLabelledArrow[above=2]{FirstPlus}{FirstPlusMinus}{$X \opAssn X + 1$}
    \draw[-latex] (FirstPlusMinus) -- (-2, -4.5) -- (0, -4.5) -- (SecondIf) node[midway, right] {\scriptsize $C \opAssn C - 1$};
    \draw[-latex] (SecondIf) -- (-2, -5) -- (-2, -9) -- (NE) node[midway, above=0.1] {\scriptsize $\assume~\neg (C > 0)$};
    \draw[-latex] (SecondMinus) -- (2, -8) node[midway, below] {\scriptsize $C \opAssn C - 1$} -- (2, -5) -- (SecondIf);
    \drawLabelledArrow{SecondIf}{SecondProbChoice}{$\assume\ C>0$}
    \drawLabelledArrow{SecondProbChoice}{SecondSkip}{$\rprobbranch[1]$}
    \drawLabelledArrow[left]{SecondProbChoice}{SecondPlus}{$\lprobbranch[1]$}
    \drawLabelledArrow{SecondSkip}{SecondMinus}{$\stskip$}
    \drawLabelledArrow[left]{SecondPlus}{SecondMinus}{$X \opAssn X + 1$}
\end{tikzpicture}

==> Fig/fig_motivation_violating_mdp.tex <==
\begin{tikzpicture}[yscale=0.7]
    % place nodes
    \node at (0, 1) (HiddenStart) {};
    \node[draw, circle] at (0, 0) (Assn0) {};
    \node[circle, fill, inner sep = 1pt] at (0, -0.7) (D01) {};
    \node[draw, circle] at (0, -1.5) (PreProbChoice) {};
    \node[circle, fill, inner sep = 1pt] at (0, -2.2) (DPreChoice) {};
    \node[draw, circle, fill=gray!30] at (-0.5, -3) (Empty) {};
    \draw[-latex] (DPreChoice) -- (Empty) node[midway, left] {\scriptsize $1/2$};

    \draw[-latex] (Empty) -- (-0.5, -5) node[midway, left] {\scriptsize $a_{\mathit{dmy}}$} -- (-1.5, -5) node[draw, circle, fill, inner sep = 1pt, midway] {} -- (-1.5, -3) -- (Empty) node[midway, above] {\scriptsize $1$};
    
    \node[draw, circle] at (0.5, -3) (PreSkip) {};
    \node[circle, fill, inner sep = 1pt] at (8/30, -3.7) (DPreSkip) {};
    \node[draw, circle] at (0, -4.5) (FirstIf) {};
    \node[circle, fill, inner sep = 1pt] at (0, -5.2) (DFirstIf) {};
    \node[draw, circle] at (0, -6) (FirstProbChoice) {};
    \node[circle, fill, inner sep = 1pt] at (0, -7) (DFirstChoice) {};
    \node[draw, circle] at (1, -7) (FirstSkip) {};
    \node[circle, fill, inner sep = 1pt] at (2, -7) (DFirstSkip) {};
    \node[draw, circle] at (-1, -7) (FirstPlus) {};
    \node[circle, fill, inner sep = 1pt] at (-2, -7) (DFirstPlus) {};
    \node[draw, circle] at (3, -7) (FirstSkipMinus) {};
    \node[circle, fill, inner sep = 1pt] at (3, -5) (DFirstSkipMinus) {};
    \node[draw, circle] at (-2.8, -7) (FirstPlusMinus) {};
    \node[circle, fill, inner sep = 1pt] at (-2.8, -8.2) (DFirstPlusMinus) {};
    \node[draw, circle] at (0, -9) (SecondIf) {};
    \node[circle, fill, inner sep = 1pt] at (0, -9.7) (DSecondIf) {};
    \node[draw, circle] at (0, -10.5) (SecondProbChoice) {};
    \node[circle, fill, inner sep = 1pt] at (0, -11.2) (DSecondChoice) {};
    \node[draw, circle] at (0.5, -12) (SecondSkip) {};
    \node[circle, fill, inner sep = 1pt] at (8/30, -12.7) (DSecondSkip) {};
    \node[draw, circle] at (-0.5, -12) (SecondPlus) {};
    \node[circle, fill, inner sep = 1pt] at (-8/30, -12.7) (DSecondPlus) {};
    \node[draw, circle] at (0, -13.5) (SecondMinus) {};
    \node[circle, fill, inner sep = 1pt] at (3, -11) (DSecondMinusLoop) {};
    \node[circle, fill, inner sep = 1pt] at (-2.8, -9) (DSecondIfEnd) {};
    \node[draw, circle, accepting] at (0, -14.3) (NE) {};
    
    % draw edges
    \draw[-latex] (HiddenStart) -- (Assn0);
    
    \draw (Assn0) -- (D01) node[midway, right] {\scriptsize $\statementToLabel{X \opAssn 0}$};
    \draw[-latex] (D01) -- (PreProbChoice) node[midway, right] {1};
    
    \draw (PreProbChoice) -- (DPreChoice) node[midway, right] {\scriptsize $\statementToLabel{0}$};
    \draw[-latex] (DPreChoice) -- (PreSkip) node[midway, right] {\scriptsize $1/2$};
    
    \draw (PreSkip) -- (DPreSkip) node[midway, right] {\scriptsize $\statementToLabel{\stskip}$};
    \draw[-latex] (DPreSkip) -- (FirstIf) node[midway, right] {\scriptsize $1$};
    
    \draw (FirstIf) -- (DFirstIf) node[midway, right] {\scriptsize $\statementToLabel{\assume\ C>0}$};
    \draw[-latex] (DFirstIf) -- (FirstProbChoice) node[midway, left] {\scriptsize $1$};
    
    \draw (FirstProbChoice) -- (DFirstChoice) node[midway, left] {\scriptsize $\statementToLabel{1}$};
    
    \draw[-latex] (DFirstChoice) -- (FirstSkip) node[midway, above] {\scriptsize $1/2$};
    \draw[-latex] (DFirstChoice) -- (FirstPlus) node[midway, below] {\scriptsize $1/2$};
    \draw (FirstSkip) -- (DFirstSkip) node[midway, above] {\scriptsize $\statementToLabel{\stskip}$};
    \draw[-latex] (DFirstSkip) -- (FirstSkipMinus) node[midway, below] {\scriptsize $1$};
    
    \draw (FirstPlus) -- (DFirstPlus) node[midway, above] {\scriptsize $\statementToLabel{X \opAssn X + 1}$};
    \draw[-latex] (DFirstPlus) -- (FirstPlusMinus) node[midway, below] {\scriptsize $1$};
    
    \draw (FirstSkipMinus) -- (DFirstSkipMinus) node[midway, left] {\scriptsize $\statementToLabel{C \opAssn C - 1}$};
    \draw[-latex] (DFirstSkipMinus) -- (3, -4.5) -- (FirstIf) node[pos=0.3, above] {\scriptsize $1$};
    
    \draw (FirstPlusMinus) -- (DFirstPlusMinus) node[midway, right] {\scriptsize $\statementToLabel{C \opAssn C - 1}$};
    \draw[-latex] (DFirstPlusMinus) -- (-2.8, -8.2) -- (0, -8.2) -- (SecondIf) node[pos=0.7, left] {\scriptsize $1$};
    
    \draw (SecondIf) -- (DSecondIf) node[midway, right] {\scriptsize $\statementToLabel{\assume\ C>0}$};
    \draw[-latex] (DSecondIf) -- (SecondProbChoice) node[midway, left] {\scriptsize $1$};
    
    \draw (SecondIf) -- (DSecondIfEnd) node[midway, below] {\scriptsize $\statementToLabel{\assume~\neg (C > 0)}$};
    \draw[-latex] (DSecondIfEnd) -- (-2.8, -14.3) -- (NE) node[midway, above] {\scriptsize $1$};
    
    \draw (SecondProbChoice) -- (DSecondChoice) node[midway, left] {\scriptsize $\statementToLabel{1}$};
    \draw[-latex] (DSecondChoice) -- (SecondSkip) node[midway, right] {\scriptsize $1/2$};
    \draw[-latex] (DSecondChoice) -- (SecondPlus) node[midway, left] {\scriptsize $1/2$};
    
    \draw (SecondSkip) -- (DSecondSkip) node[midway, right] {\scriptsize $\statementToLabel{\stskip}$};
    \draw[-latex] (DSecondSkip) -- (SecondMinus) node[midway, right] {\scriptsize $1$};
    
    \draw (SecondPlus) -- (DSecondPlus) node[midway, left] {\scriptsize $\statementToLabel{X \opAssn X + 1}$};
    \draw[-latex] (DSecondPlus) -- (SecondMinus) node[midway, left] {\scriptsize $1$};
    
    \draw (SecondMinus) -- (3, -13.5) -- (DSecondMinusLoop) node[midway, left] {\scriptsize $\statementToLabel{C \opAssn C - 1}$};
    \draw[-latex] (DSecondMinusLoop) -- (3, -9) -- (SecondIf) node[midway, above] {\scriptsize $1$};

    \draw[-latex] (NE) -- (0, -14.8) node[midway, left] {\scriptsize $a_{\mathit{dmy}}$} -- (3, -14.8) node[draw, circle, fill, inner sep = 1pt, midway] {} -- (3, -14.3) -- (NE) node[midway, above] {\scriptsize $1$};
    
\end{tikzpicture}
